Anzahl theorems for disjoint subspaces generating a non-degenerate subspace II: quadratic forms

In this paper, we solve a classical counting problem for non-degenerate quadratic forms defined on a vector space in odd characteristic; given a subspace $\pi$, we determine the number of non-singular subspaces that are trivially intersecting with $\pi$ and span a non-singular subspace with $\pi$. Lower bounds for the quantity of such pairs where $\pi$ is non-singular were first studied in `Glasby, Niemeyer, Praeger (Finite Fields Appl., 2022)', which was later improved for even-dimensional subspaces in `Glasby, Ihringer, Mattheus (Des. Codes Cryptogr., 2023)' and generalised in `Glasby, Niemeyer, Praeger (Linear Algebra Appl., 2022)'. The explicit formulae, which allow us to give the exact proportion and improve the known lower bounds were derived in the symplectic and Hermitian case in `De Boeck and Van de Voorde (Linear Algebra Appl. 2024)'. This paper deals with the more complicated quadratic case.

==> (inline-0) <==
\begin{align*}
    &\gamma_{(i,j,\delta),(n,0),(n-j,\zeta),0}\beta_{(0,n-j,\zeta),(n,0),(n-1,\zeta)}\\
    &=\frac{1}{2}q^{n-i-1}\left(q^{i}-1\right)\gamma_{(i-1,j-1,\delta),(n-1,\zeta),(n-j,\zeta),\zeta}\\
    &\qquad+\frac{1}{2}q^{\frac{1}{2}n-\frac{3}{2}}\left((q-1)q^{\frac{1}{2}(n-1)-i}-\delta\zeta q^{\frac{1}{2}(j-i)}-\delta(q-1)q^{\frac{1}{2}(n-j-i-1)}+\zeta\right)\\&\qquad\qquad\gamma_{(i,j-1,0),(n-1,\zeta),(n-j,\zeta),\zeta}\\
    &\qquad+\frac{1}{2}q^{\frac{1}{2}(n-j+i-1)}\gamma_{(i+1,j-1,\delta),(n-1,\zeta),(n-j,\zeta),\zeta}\\&\qquad\qquad\left(\left(q^{j-i-1}-1\right)q^{\frac{1}{2}(n-j-i-1)}+\delta\left(q-1\right)q^{\frac{1}{2}n-i-\frac{3}{2}}+\delta\zeta\left(q^{j-i-1}-1\right)+\zeta\left(q-1\right)q^{\frac{1}{2}(j-i)-1}\right)\\
    &=\frac{1}{2}q^{n-i-1}\left(q^{i}-1\right)\frac{1}{2}q^{(j-1)(n-1)-\frac{5}{4}(j-1)^2}\left(\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-2)}\right.\\&\qquad\qquad+\zeta q^{\frac{1}{2}(j-n)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\zeta^{2}q^{-\frac{1}{2}(j-1)}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-\delta\zeta q^{\frac{1}{2}(i-n)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left.+\delta\zeta^{2}q^{-\frac{1}{2}(i-1)}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\right)\\%%%
    &\qquad+\frac{1}{2}q^{\frac{1}{2}n-\frac{3}{2}}\left((q-1)q^{\frac{1}{2}(n-1)-i}-\delta\zeta q^{\frac{1}{2}(j-i)}-\delta(q-1)q^{\frac{1}{2}(n-j-i-1)}+\zeta\right)\\&\qquad\qquad\frac{1}{2}q^{(j-1)(n-1)-\frac{5}{4}(j-1)^2}\left(\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad\qquad+\zeta\:q^{\frac{1}{2}(j-n)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\left.\zeta^2\:q^{-\frac{1}{2}(j-1)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\%%%%
    &\qquad+\frac{1}{2}q^{\frac{1}{2}(n-j+i-1)}\frac{1}{2}q^{(j-1)(n-1)-\frac{5}{4}(j-1)^2}\left(\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad\qquad+\zeta\:q^{\frac{1}{2}(j-n)}\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+\zeta^{2}q^{-\frac{1}{2}(j-1)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad-\delta\zeta\:q^{\frac{1}{2}(i+2-n)}\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad\left.+\delta\zeta^{2}q^{-\frac{1}{2}(i+1)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\right)\\&\qquad\qquad\left(\left(q^{j-i-1}-1\right)q^{\frac{1}{2}(n-j-i-1)}+\delta\left(q-1\right)q^{\frac{1}{2}n-i-\frac{3}{2}}+\delta\zeta\left(q^{j-i-1}-1\right)+\zeta\left(q-1\right)q^{\frac{1}{2}(j-i)-1}\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(q^{\frac{3}{2}j-i-\frac{1}{2}}\left(q^{i}-1\right)\left(\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-2)}\right.\right.\\&\qquad\qquad+\zeta\:q^{\frac{1}{2}(j-n)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\:q^{-\frac{1}{2}(j-1)}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-\delta\zeta\:q^{\frac{1}{2}(i-n)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left.\left.+\delta\:q^{-\frac{1}{2}(i-1)}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\right.\right)\\%%%
    &\qquad+q^{\frac{3}{2}j-\frac{1}{2}n-1}\left((q-1)q^{\frac{1}{2}(n-1)-i}-\delta\zeta q^{\frac{1}{2}(j-i)}-\delta(q-1)q^{\frac{1}{2}(n-j-i-1)}+\zeta\right)\\&\qquad\qquad\left(\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad\qquad\left.+\zeta q^{\frac{1}{2}(j-n)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\%%%%%%%%%%%%%
    &\qquad+q^{j-\frac{1}{2}n+\frac{1}{2}i}\\&\qquad\qquad\left(\left(q^{j-i-1}-1\right)q^{\frac{1}{2}(n-j-i-1)}+\delta\left(q-1\right)q^{\frac{1}{2}n-i-\frac{3}{2}}+\delta\zeta\left(q^{j-i-1}-1\right)+\zeta\left(q-1\right)q^{\frac{1}{2}(j-i)-1}\right)\\&\qquad\qquad\left(\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad\qquad+\zeta\:q^{\frac{1}{2}(j-n)}\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+\:q^{-\frac{1}{2}(j-1)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad-\delta\zeta\:q^{\frac{1}{2}(i-n)+1}\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad\left.+\delta\:q^{-\frac{1}{2}(i+1)}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(q^{\frac{3}{2}j-i-\frac{1}{2}}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-2)}\right.\\&\qquad\qquad+\zeta q^{2j-\frac{1}{2}n-i-\frac{1}{2}}(q^i-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{j-i}(q^i-1)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-\delta\zeta q^{\frac{3}{2}j-\frac{1}{2}i-\frac{1}{2}-\frac{1}{2}n}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\delta\left(q^{i}-1\right)q^{\frac{3}{2}j-\frac{3}{2}i}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\\&\qquad\qquad +q^{\frac{3}{2}j-i-\frac{3}{2}}(q-1)\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\zeta q^{2j-\frac{1}{2}n-i-\frac{3}{2}}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-\delta\zeta q^{2j-\frac{n}{2}-\frac{1}{2}i-1}\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-\delta q^{\frac{5}{2}j-\frac{1}{2}i-n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-\delta q^{j-\frac{1}{2}i-\frac{3}{2}}(q-1)\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-\delta\zeta q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\zeta q^{\frac{3}{2}j-\frac{1}{2}n-1}\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{2j-n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{\frac{1}{2}j-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\zeta q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad-\delta\zeta q^{\frac{1}{2}j-\frac{1}{2}n+\frac{1}{2}i+\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+\delta q^{\frac{1}{2}j-\frac{1}{2}i-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\
    &\qquad\qquad+\delta q^{j-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\delta\zeta q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+\delta q^{\frac{1}{2}j-\frac{1}{2}i-1}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad-\zeta q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+q^{j-i-2}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}
    \\&\qquad\qquad+\delta\zeta q^{j-\frac{1}{2}n+\frac{1}{2}i}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\delta q^{\frac{3}{2}j-n+\frac{1}{2}i}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+\delta\zeta q^{\frac{1}{2}j-\frac{1}{2}n+\frac{1}{2}i+\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad- q^{j-n+i+1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+\zeta q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}
    \\&\qquad\qquad+\zeta q^{\frac{3}{2}j-\frac{1}{2}n-1}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{2j-n-1}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+\zeta q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad-\delta q^{\frac{3}{2}j-n+\frac{1}{2}i}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad\left.+\delta\zeta q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{3}{2}j-i-\frac{1}{2}}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-2)}\right.\right.\\&\qquad\qquad+q^{j-i}(q^i-1)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad +q^{\frac{3}{2}j-i-\frac{3}{2}}(q-1)\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{2j-n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{\frac{1}{2}j-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+q^{j-i-2}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad- q^{j-n+i+1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad\left.+q^{2j-n-1}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\right)\\
    &\qquad+\zeta\left( q^{2j-\frac{1}{2}n-i-\frac{1}{2}}(q^i-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad\qquad+ q^{2j-\frac{1}{2}n-i-\frac{3}{2}}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{3}{2}j-\frac{1}{2}n-1}\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left.+ q^{\frac{3}{2}j-\frac{1}{2}n-1}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad+\delta\left(\left(q^{i}-1\right)q^{\frac{3}{2}j-\frac{3}{2}i}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\right.\\&\qquad\qquad- q^{\frac{5}{2}j-\frac{1}{2}i-n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad- q^{j-\frac{1}{2}i-\frac{3}{2}}(q-1)\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{j-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i-1}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+q^{\frac{3}{2}j-n+\frac{1}{2}i}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad\left.- q^{\frac{3}{2}j-n+\frac{1}{2}i}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\right)\\
    &\qquad-\delta\zeta\left( q^{\frac{3}{2}j-\frac{1}{2}i-\frac{1}{2}-\frac{1}{2}n}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad\qquad+q^{2j-\frac{n}{2}-\frac{1}{2}i-1}\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-q^{j-\frac{1}{2}n+\frac{1}{2}i}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left.\left.-q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\right)\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{3}{2}j-i-\frac{1}{2}}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-2)}\right.\right.\\&\qquad\qquad+\left(q^{j-i}(q^i-1)+q^{\frac{3}{2}j-i-\frac{3}{2}}(q-1)\left(1+q^{-\frac{1}{2}(j-1)}\right)+ +q^{\frac{1}{2}j-\frac{1}{2}}\left(q^{j-i-1}-1\right)\right)  \\&\qquad\qquad\qquad  \sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{j-i}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{(m+1)(j+i-n+m-1)}\\&\qquad\qquad+q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad-\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-q^{j-i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left. -q^{j-n+i+1}\left(q^{j-i-2}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\right)\\
    &\qquad+\zeta\left(\left(q^{2j-\frac{1}{2}n-i-\frac{3}{2}}(q^{i+1}-1)+q^{j-\frac{1}{2}n-\frac{1}{2}}+q^{\frac{3}{2}j-\frac{1}{2}n}\right)\right.\\&\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)q^{2m}\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left.+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad+\delta\left(\left(q^{i}-1\right)q^{\frac{3}{2}j-\frac{3}{2}i}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\right.\\&\qquad\qquad- q^{\frac{5}{2}j-\frac{1}{2}i-n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad- q^{j-\frac{1}{2}i-\frac{3}{2}}(q-1)\left(1+q^{-\frac{1}{2}(j-1)}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{j-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i-1}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad+q^{\frac{3}{2}j-n+\frac{1}{2}i}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad\left.- q^{\frac{3}{2}j-n+\frac{1}{2}i}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\right)\\
    &\qquad-\delta\zeta\left(\vphantom{\sum_{m=0}^{\frac{j-i}{2}-2}} \left(q^{\frac{3}{2}j+\frac{1}{2}i-\frac{1}{2}-\frac{1}{2}n}-q^{\frac{3}{2}j-\frac{1}{2}i-\frac{1}{2}-\frac{1}{2}n}+q^{2j-\frac{1}{2}i-1-\frac{1}{2}n}+q^{\frac{3}{2}j-\frac{1}{2}i-\frac{1}{2}-\frac{1}{2}n}\right.\right.\\&\qquad\qquad \left.+q^{\frac{3}{2}j-\frac{1}{2}i-\frac{1}{2}-\frac{1}{2}n}-q^{\frac{3}{2}j-\frac{1}{2}i-\frac{3}{2}-\frac{1}{2}n}-q^{2j-\frac{1}{2}i-1-\frac{1}{2}n}+q^{j+\frac{1}{2}i-\frac{1}{2}n}\right)\\&\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\\&\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\left(q^{2m}\gs{\frac{j-i}{2}-2}{m}{q^{2}}+\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}\right)q^{m(j+i-n+m)}\\&\qquad\qquad\left.\left.-q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\chi_{1,\frac{i+1}{2}}(q)q^{\frac{j-i-2}{2}\left(j+i-n+\frac{j-i}{2}-1\right)}\vphantom{\sum_{m=0}^{\frac{j-i}{2}-2}}\right)\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{3}{2}j-i-\frac{1}{2}}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-2)}\right.\right.\\&\qquad\qquad+\left(q^j+q^{\frac{3}{2}j-i-\frac{1}{2}}-q^{j-i-1}-q^{\frac{1}{2}j-\frac{1}{2}}\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{j-i}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\\&\qquad\qquad+q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\left(q^{2m}\gs{\frac{j-i}{2}-2}{m}{q^{2}}+\gs{\frac{j-i}{2}-2}{m-1}{q^{2}} \right)q^{m(j+i-n+m)}\\&\qquad\qquad-\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\left(\gs{\frac{j-i}{2}-2}{m}{q^{2}}+q^{j-i-2m-2}\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}\right)q^{m(j+i-n+m+2)}\\&\qquad\qquad\left. -\left(q^{j-i-2}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{(m+1)(j+i-n+m+1)}\right)\\
    &\qquad+\zeta\left(\left(q^{2j-\frac{1}{2}n-\frac{1}{2}}-\left(q^{j-i-1}-1\right)q^{j-\frac{1}{2}n-\frac{1}{2}}+q^{\frac{3}{2}j-\frac{1}{2}n}\right)\right.\\&\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\\&\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\left(q^{2m}\gs{\frac{j-i}{2}-2}{m}{q^{2}}+\gs{\frac{j-i}{2}-2}{m-1}{q^{2}} \right)q^{m(j+i-n+m)}\\&\left.\qquad\qquad+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\chi_{1,\frac{i+1}{2}}(q)q^{\left(\frac{j-i}{2}-1\right)\left(j+i-n+\frac{j-i}{2}-1\right)}\right)\\&\qquad+\delta\left(\left(q^{i}-1\right)q^{\frac{3}{2}j-\frac{3}{2}i}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\right.\\&\qquad\qquad- q^{\frac{3}{2}j-\frac{3}{2}i}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m+1}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\\&\qquad\qquad -q^{\frac{1}{2}j-\frac{1}{2}i-1}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{3}{2}j-\frac{3}{2}i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad- q^{\frac{1}{2}j-\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\left(\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}+q^{2m}\gs{\frac{j-i}{2}-2}{m}{q^{2}}\right)q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\left.\qquad\qquad+q^{\frac{1}{2}j-\frac{1}{2}i}\left(q^{j-i-2}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{(m+1)(j+i-n+m+1)}\right)\\
    &\qquad-\delta\zeta\left(\vphantom{\sum_{m=0}^{\frac{j-i}{2}-2}}\left(q^{\frac{3}{2}j+\frac{1}{2}i-\frac{1}{2}-\frac{1}{2}n}+(q-1)q^{\frac{3}{2}j-\frac{1}{2}i-\frac{3}{2}-\frac{1}{2}n}+q^{j+\frac{1}{2}i-\frac{1}{2}n}\right)\right.\\&\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left.\left.-q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\chi_{1,\frac{i+1}{2}}(q)q^{\frac{j-i-2}{2}\left(j+i-n+\frac{j-i}{2}-1\right)}\vphantom{\sum_{m=0}^{\frac{j-i}{2}-2}}\right)\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{3}{2}j-i-\frac{1}{2}}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-2)}\right.\right.\\&\qquad\qquad+q^{\frac{1}{2}j-\frac{1}{2}}\left(q^{j-i}-1\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+\left(q^j-q^{j-i-1}\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+q^{j-i}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\\&\qquad\qquad+q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad-\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad \left.-\left(q^{j-i-2}-1\right)\sum_{m=1}^{\frac{j-i}{2}-1}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad+\zeta\left(\vphantom{\sum_{m=0}^{\frac{j-i}{2}-1}}\left(\left(q^{\frac{1}{2}(j-1)}+1\right)q^{\frac{3}{2}j-\frac{1}{2}n}-\left(q^{j-i-1}-1\right)q^{j-\frac{1}{2}n-\frac{1}{2}}\right)\right.\\&\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\left.\qquad\qquad+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\chi_{1,\frac{i+1}{2}}(q)q^{\left(\frac{j-i}{2}-1\right)\left(j+i-n+\frac{j-i}{2}-1\right)}\vphantom{\sum_{m=0}^{\frac{j-i}{2}-1}}\right)\\
    &\qquad+\delta\left(\left(q^{i}-1\right)q^{\frac{3}{2}j-\frac{3}{2}i}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\right.\\&\qquad\qquad- q^{\frac{3}{2}j-\frac{3}{2}i}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{(m+1)(j+i-n+m-1)}\\&\qquad\qquad -q^{\frac{1}{2}j-\frac{1}{2}i-1}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i-1}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\left.\qquad\qquad+q^{\frac{3}{2}j-n+\frac{1}{2}i+1}\left(q^{j-i-2}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\right)\\
    &\qquad-\delta\zeta\left( \left(q^{\frac{3}{2}j-\frac{1}{2}i-\frac{3}{2}-\frac{1}{2}n}(q^{i+1}+q-1)+q^{j+\frac{1}{2}i-\frac{1}{2}n}\right)\right.\\
    &\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\
    &\qquad\qquad\left.\left.-q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-\frac{3}{2}}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{3}{2}j-i-\frac{1}{2}}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-2)}\right.\right.\\&\qquad\qquad+q^{\frac{1}{2}j-\frac{1}{2}}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}\left(q^{j-i-2m}-1\right)q^{m(j+i-n+m)}\\&\qquad\qquad+\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}\left(q^{j}-q^{2m}\right)q^{m(j+i-n+m)}\\&\qquad\qquad+q^{j-i}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\\&\qquad\qquad\left. -\sum_{m=1}^{\frac{j-i}{2}-1}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}\left(q^{j-i-2m}-1\right)q^{m(j+i-n+m)}\right)\\
    &\qquad+\zeta\left(\vphantom{\sum_{m=0}^{\frac{j-i}{2}-1}}\left(\left(q^{\frac{1}{2}(j-1)}+1\right)q^{\frac{3}{2}j-\frac{1}{2}n}-\left(q^{j-i-1}-1\right)q^{j-\frac{1}{2}n-\frac{1}{2}}\right)\right.\\&\qquad\qquad\qquad\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\left.\qquad\qquad+ q^{j-\frac{1}{2}n-\frac{1}{2}}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad+\delta\left(q^{\frac{3}{2}j-\frac{3}{2}i}\sum_{m=0}^{\frac{j-i}{2}}\left(\left(q^{i}-1\right)-\left(q^{j-2m}-1\right)\right)\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\right.\\&\qquad\qquad -q^{\frac{1}{2}j-\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i}\left(\left(q^{j-i-2}-1\right)+1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad+ q^{\frac{1}{2}j-\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\left.\qquad\qquad+q^{\frac{1}{2}j-\frac{1}{2}i}\left(q^{j-i-2}-1\right)\sum_{m=1}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m+1}(q)\gs{\frac{j-i}{2}-2}{m-1}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad\left.-\delta\zeta\left(\left(q^{\frac{3}{2}j+\frac{1}{2}i-\frac{1}{2}-\frac{1}{2}n}+q^{j+\frac{1}{2}i-\frac{1}{2}n}\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{1}{2}j-\frac{1}{2}}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}\right.\right.\\&\qquad\qquad\qquad\left(\left(q^{j}-q^{j-i}\right)q^{-2m}+\left(q^{j-i-2m}-1\right)\right)q^{m(j+i-n+m)}\\&\qquad\qquad+\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+2)}\\&\qquad\qquad \left.+\sum_{m=1}^{\frac{j-i}{2}-1}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad+\zeta\left( \left(q^{\frac{1}{2}(j-1)}+1\right)q^{\frac{3}{2}j-\frac{1}{2}n}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad+\delta\left(-q^{\frac{3}{2}j-\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}}\left(\left(q^{j-2m-i}-1\right)\right)\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-2)}\right.\\&\left.\qquad\qquad+q^{\frac{3}{2}j-\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}\left(q^{j-i-2m}-1\right)q^{m(j+i-n+m-2)}\right)\\
    &\qquad\left.-\delta\zeta\left(q^{j+\frac{1}{2}i-\frac{1}{2}n}\left(q^{\frac{1}{2}j-\frac{1}{2}}+1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{1}{2}j-\frac{1}{2}}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}\left(q^{j-2m}-1\right)q^{m(j+i-n+m)}\right.\right.\\&\qquad\qquad\left.+\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\left(q^{2m}\gs{\frac{j-i}{2}-1}{m}{q^{2}}+\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}\right)q^{m(j+i-n+m)}\right)\\
    &\qquad+\zeta\left( \left(q^{\frac{1}{2}(j-1)}+1\right)q^{\frac{3}{2}j-\frac{1}{2}n}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad+\delta \left( 0 \right) \\
    &\qquad\left.-\delta\zeta\left(q^{j+\frac{1}{2}i-\frac{1}{2}n}\left(q^{\frac{1}{2}j-\frac{1}{2}}+1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{1}{2}j-\frac{1}{2}}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m)}\right.\right.\\&\qquad\qquad\left.+\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &\qquad+\zeta\left(q^{\frac{1}{2}(j-1)}+1\right)q^{\frac{3}{2}j-\frac{1}{2}n}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\
    &\qquad\left.-\delta\zeta q^{j+\frac{1}{2}i-\frac{1}{2}n}\left(q^{\frac{1}{2}j-\frac{1}{2}}+1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}\left(\left(q^{\frac{1}{2}j-\frac{1}{2}}+1\right)\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad+\zeta\left(q^{\frac{1}{2}(j-1)}+1\right)q^{\frac{3}{2}j-\frac{1}{2}n}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\
    &\qquad\left.-\delta\zeta q^{j+\frac{1}{2}i-\frac{1}{2}n}\left(q^{\frac{1}{2}j-\frac{1}{2}}+1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\
    &=\frac{1}{2}q^{\frac{1}{2}(j-1)}(q^{\frac{1}{2}(j-1)}+1)\frac{1}{2}q^{jn-\frac{5}{4}j^2-\frac{1}{2}j-\frac{1}{4}}\left(\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad\qquad+\zeta\: q^{\frac{3}{2}j-\frac{1}{2}n}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left.-\zeta\delta\: q^{j-\frac{1}{2}n+\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)\\&=\frac{1}{4}q^{jn-\frac{5}{4}j^2-\frac{3}{4}}(q^{\frac{1}{2}(j-1)}+1)\left(\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j+1}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m)}\right.\\&\qquad\qquad+\zeta\: q^{\frac{3}{2}j-\frac{1}{2}n}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\\&\qquad\qquad\left.-\zeta\delta\: q^{j-\frac{1}{2}n+\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-1}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m)}\right)
\end{align*}

==> (inline-1) <==
\begin{align*}
    &\gamma_{(i,j,\delta),(n,\eps),(n-j,\zeta),1}\beta_{(0,n-j,\zeta),(n,\eps),(n-1,0)}\\
    &=\left(q^{i}-1\right)q^{n-i-1}\gamma_{(i-1,j-1,\delta),(n-1,0),(n-j,\zeta),0}\\
    &\qquad+\frac{1}{2}q^{\frac{1}{2}n-2}\left(q^{\frac{1}{2}(j-i)}-\delta\right)\sum_{\nu\in\{\pm1\}}\left((q-1)q^{\frac{1}{2}(n-j-i)}+\nu q+\delta\eps\right)\gamma_{(i,j-1,0,\nu),(n-1,0),(n-j,\zeta),0}\\
    &\qquad+q^{\frac{1}{2}(n-j+i)-1}\left(q^{\frac{1}{2}(j-i-1-\delta)}+1\right)\left(q^{\frac{1}{2}(j-i-1+\delta)}-1\right)\left(q^{\frac{1}{2}(n-j-i)}-\delta\eps\right)\\&\qquad\qquad\qquad\gamma_{(i+1,j-1,\delta),(n-1,0),(n-j,\zeta),0}\\
    &=\left(q^{i}-1\right)q^{n-i-1}\frac{1}{2}q^{(j-1)(n-j)-\frac{1}{4}j^2}\left(\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad+\zeta\: q^{\frac{3}{2}j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-2}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad\left.-\zeta\delta\: q^{j-\frac{1}{2}n+\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j-2}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\frac{1}{2}q^{\frac{1}{2}n-2}\left(q^{\frac{1}{2}(j-i)}-\delta\right)\sum_{\nu\in\{\pm1\}}\left((q-1)q^{\frac{1}{2}(n-j-i)}+\nu q+\delta\eps\right)\frac{1}{2}q^{(j-1)(n-j)-\frac{1}{4}j^2}\\
    &\qquad\qquad\left(\sum_{m=0}^{\frac{j-i-2}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i-2}{2}}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad+\zeta\:q^{\frac{3}{2}j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i-2}{2}}\chi_{1,\frac{j-2}{2}-m}(q)\gs{\frac{j-i-2}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad\left.+\nu\:q^{\frac{1}{2}(j+i-n)}\sum_{m=0}^{\frac{j-i-2}{2}}\chi_{1,\frac{j-2}{2}-m}(q)\gs{\frac{j-i-2}{2}}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+q^{\frac{1}{2}(n-j+i)-1}\left(q^{j-i-1}-1+\delta q^{\frac{1}{2}(j-i)-1}(q-1)\right)\left(q^{\frac{1}{2}(n-j-i)}-\delta\eps\right)\\&\qquad\qquad\frac{1}{2}q^{(j-1)(n-j)-\frac{1}{4}j^2}\left(\sum_{m=0}^{\frac{j-i-2}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i-2}{2}}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad+\zeta\: q^{\frac{3}{2}j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i-2}{2}-1}\chi_{1,\frac{j-2}{2}-m}(q)\gs{\frac{j-i-2}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad\left.-\zeta\delta\: q^{j-\frac{1}{2}n+\frac{1}{2}i}\sum_{m=0}^{\frac{j-i-2}{2}-1}\chi_{1,\frac{j-2}{2}-m}(q)\gs{\frac{j-i-2}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\left(\left(q^{i}-1\right)q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad+\zeta\: q^{\frac{5}{2}j-\frac{1}{2}n-i-2}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad-\zeta\delta\: q^{2j-\frac{1}{2}n-\frac{1}{2}i-2}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\
    &\qquad+q^{j-\frac{1}{2}n-2}\left(q^{\frac{1}{2}(j-i)}-\delta\right)\left((q-1)q^{\frac{1}{2}(n-j-i)}+\delta\eps\right)\\
    &\qquad\qquad\left(\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad+\left.\zeta\:q^{\frac{3}{2}j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right)\\&\qquad+q^{\frac{3}{2}j-n+\frac{1}{2}i-1}\left(q^{\frac{1}{2}(j-i)}-\delta\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\
    &\qquad+q^{\frac{1}{2}(j-n+i)-1}\\&\qquad\qquad\left(\left(q^{j-i-1}-1\right)q^{\frac{1}{2}(n-j-i)}+\delta q^{\frac{1}{2}n-i-1}(q-1)-\delta\eps\left(q^{j-i-1}-1\right)-\eps q^{\frac{1}{2}(j-i)-1}(q-1)\right)\\&\qquad\qquad\left(\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad+\zeta\: q^{\frac{3}{2}j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad\left.\left.-\zeta\delta\: q^{j-\frac{1}{2}n+\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\left(\left(q^{i}-1\right)q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad+\zeta\: q^{\frac{5}{2}j-\frac{1}{2}n-i-2}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad-\delta\zeta\: q^{2j-\frac{1}{2}n-\frac{1}{2}i-2}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\
    &\qquad+q^{j-i-2}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad+\zeta\:q^{\frac{5}{2}j-\frac{1}{2}n-i-3}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad-\delta(q-1)q^{\frac{1}{2}(j-i)-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\delta\zeta\:q^{2j-\frac{1}{2}(n+i)-3}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad+\delta\eps q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad+\delta\eps\zeta\:q^{3j-n-\frac{1}{2}i-3}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\
    &\qquad-\eps q^{j-\frac{1}{2}n-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\eps\zeta\: q^{\frac{5}{2}j-n-3}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad+q^{2j-n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\delta q^{\frac{3}{2}j-n+\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\
    &\qquad+q^{-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad+\zeta\: q^{\frac{3}{2}j-\frac{1}{2}n-2}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\delta\zeta\: q^{j-\frac{1}{2}n+\frac{1}{2}i-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad+\delta q^{\frac{1}{2}(j-i)-2}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad+\delta\zeta\: q^{2j-\frac{1}{2}(n+i)-3} \left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\zeta\: q^{\frac{3}{2}j-\frac{1}{2}n-2}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\delta\eps q^{\frac{1}{2}(j-n+i)-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\delta\eps\zeta\: q^{2j-n+\frac{1}{2}i-2}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad+\eps\zeta\: q^{\frac{3}{2}j-n+i-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\eps q^{j-\frac{1}{2}n-2}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad-\eps\zeta\: q^{\frac{5}{2}j-n-3}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\left.+\delta\eps\zeta\: q^{2j-n+\frac{1}{2}i-2}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\\
    &\qquad\left(\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\right.\\&\qquad\qquad-q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad+q^{j-i-2}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad+q^{2j-n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad+q^{j-i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad\left.-q^{-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\eps\zeta q^{\frac{3}{2}j-n+i-1}\left(-q^{j-i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad\left.+\left(q^{j-i-2}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\zeta q^{\frac{3}{2}j-\frac{1}{2}n-2}\left(q^{j-i}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad+q^{j-i-1}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad+\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad\left.-\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps q^{j-\frac{1}{2}n-2}\left(\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad\left.+\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\delta\left(-(q-1)q^{\frac{1}{2}(j-i)-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad -q^{\frac{3}{2}j-n+\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad\left. +q^{\frac{1}{2}(j-i)-2}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\delta\eps\zeta\left(q^{3j-n-\frac{1}{2}i-3}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad-q^{2j-n+\frac{1}{2}i-2}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad\left.+q^{2j-n+\frac{1}{2}i-2}\left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}
    \right)\\
    &\qquad+\delta\eps\left(q^{\frac{3}{2}j-\frac{1}{2}n-\frac{1}{2}i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad \left.-q^{\frac{1}{2}(j-n+i)-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad +\delta\zeta\left(-q^{2j-\frac{1}{2}n-\frac{1}{2}i-2}\left(q^{i}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right. \\ &\qquad\qquad-q^{2j-\frac{1}{2}(n+i)-3}(q-1)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad-q^{j-\frac{1}{2}n+\frac{1}{2}i-1}\left(q^{j-i-1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\\ &\qquad\qquad\left.\left.+q^{2j-\frac{1}{2}(n+i)-3} \left(q-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\\
    &\qquad\left(\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}-q^{j-i-1}\chi_{1,\frac{i}{2}}(q)q^{\frac{j-i}{2}\left(j+i-n+\frac{j-i}{2}-1\right)}\right.\right.\\&\qquad\qquad-q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\left(\gs{\frac{j-i}{2}}{m}{q^{2}}-q^{2m}\gs{\frac{j-i}{2}-1}{m}{q^{2}}\right)q^{m(j+i-n+m-1)}\\&\qquad\qquad+q^{2j-n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\\&\qquad\qquad\left.-q^{-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\eps\zeta q^{\frac{3}{2}j-n+i-1}\left(-q^{j-i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad\left.+\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\left(q^{j-i-2m-2}-1\right)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\zeta q^{\frac{3}{2}j-\frac{1}{2}n-2}\left(q^{j-i-1}\left(q^{i+1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad\left.+q\left(q^{j-i-2}-1\right)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps q^{j-\frac{1}{2}n-1}\left(\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\delta\left(q^{\frac{3}{2}j-n+\frac{1}{2}i-1}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{(m-1)(j+i-n+m)}\right)\\
    &\qquad+\delta\eps\zeta q^{2j-n+\frac{1}{2}i-1}\left(q^{j-i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad\left.-(q^{j-i-2}-1)\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\delta\eps\left( q^{\frac{1}{2}(j-n+i)-1}\left(q^{j-i-1}-\left(q^{j-i-1}-1\right)\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\delta\zeta\left( q^{2j-\frac{1}{2}n-\frac{1}{2}i-3}\left(-q(q^{i}-1)-(q-1)\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad +q^{j-\frac{1}{2}n+\frac{1}{2}i-1}\left(-\left(q^{j-i-1}-1\right)+q^{j-i-2}(q-1)\right)\\&\qquad\qquad\left.\left.\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\\
    &\qquad\left(\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}-q^{j-i-1}\chi_{1,\frac{i}{2}}(q)q^{\frac{j-i}{2}\left(j+i-n+\frac{j-i}{2}-1\right)}\right.\right.\\&\qquad\qquad-q^{j-i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad+q^{2j-n-1}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{(m-1)(j+i-n+m)}\\&\qquad\qquad\left.-q^{-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\eps\zeta q^{\frac{3}{2}j-n+i-1}\left(-q^{j-i-2}\chi_{1,\frac{i}{2}}(q)q^{\left(\frac{j-i}{2}-1\right)\left(j+i-n+\frac{j-i}{2}-2\right)}\vphantom{\sum_{m=0}^{\frac{j-i}{2}-2}}\right.\\&\qquad\qquad\left.-\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\zeta q^{\frac{3}{2}j-\frac{1}{2}n-1}\left(q^{j-i-2}\left(q^{i+1}-1\right)\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad\left.+\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-2}{m}{q^{2}}\left(q^{j-i-2}-1\right)q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps \left(q^{j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\delta\left(q^{\frac{1}{2}j-\frac{1}{2}i-1}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\zeta\: q^{2j-n+\frac{1}{2}i-1} \left(q^{j-i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad\left.-\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)(q^{j-i-2-2m}-1)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{2m}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\left(q^{\frac{1}{2}(j-n+i)-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\delta\zeta\left(q^{2j-\frac{1}{2}n-\frac{1}{2}i-3}(1-q^{i+1})\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\frac{1}{q^{j-2m-1}-1}\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{-2m}q^{m(j+i-n+m+1)}\right.\\& \left.\left.\qquad\qquad +q^{j-\frac{n}{2}+\frac{i}{2}-1}\sum_{m=0}^{\frac{j-i}{2}-1}\frac{(1-q^{j-i-2m-2})}{q^{j-2m-1}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}
    \right)\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\\
    &\qquad\left(\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\right.\\&\qquad\qquad-q^{j-i-1}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad+q^{j-i-1}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad\left.-q^{-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps\zeta\left(q^{\frac{3}{2}j-n+i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\zeta q^{\frac{3}{2}j-\frac{1}{2}n-1}\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad-q^{j-i-2}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\\&\qquad\qquad\left.+\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}\left(q^{j-i-2m-2}-1\right)q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps \left(q^{j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\delta\left( -q^{\frac{1}{2}j-\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\zeta\left(q^{2j-n+\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m-1}(q)q^{2m}\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\left(q^{\frac{1}{2}(j-n+i)-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\delta\zeta\left(q^{j-\frac{1}{2}n+\frac{1}{2}i-1}\vphantom{\sum_{m=0}^{\frac{j-i}{2}-1}}\right.\\&\qquad\qquad\left.\left.\sum_{m=0}^{\frac{j-i}{2}-1}\frac{q^{j-i-2-2m}(1-q^{i+1})+1-q^{j-i-2m-2}}{q^{j-2m-1}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\\
    &\qquad\left(\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\right.\\&\qquad\qquad\left.-q^{-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps\zeta \left(q^{\frac{3}{2}j-n+i-1}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{(m-1)(j+i-n+m)}\right)\\
    &\qquad+\zeta q^{\frac{3}{2}j-\frac{1}{2}n-1}\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad-q^{j-i-2}\chi_{1,\frac{i}{2}}(q)q^{\left(\frac{j-i}{2}-1\right)\left(j+i-n+\frac{j-i}{2}-2\right)}\\&\qquad\qquad\left.-\sum_{m=0}^{\frac{j-i}{2}-2}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps \left(q^{j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\delta\left(q^{\frac{1}{2}j-\frac{1}{2}i-1}\sum_{ m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\zeta\left(q^{j-\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m-1}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{(m+1)(j+i-n+m)}\right)\\
    &\qquad+\delta\eps\left(q^{\frac{1}{2}(j-n+i)-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad\left.-\delta\zeta\left(q^{j-\frac{1}{2}n+\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\\
    &\qquad\left(\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\right.\\&\qquad\qquad\left.-q^{-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps\zeta\left(q^{\frac{1}{2}j-1}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\left(\gs{\frac{j-i}{2}}{m}{q^{2}}-q^{2m}\gs{\frac{j-i}{2}-1}{m}{q^{2}}\right)q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\zeta q^{\frac{3}{2}j-\frac{1}{2}n-1}\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\\&\qquad\qquad\left.-\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps \left(q^{j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\delta\left(q^{\frac{1}{2}j-\frac{1}{2}i-1}\sum_{ m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\zeta\left(q^{j-\frac{1}{2}i-1}\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\left((q^{\frac{1}{2}(j-n+i)-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad\left.-\delta\zeta\left(q^{\frac{1}{2}(j-n+i)-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\\
    &\qquad\left(\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\right.\\&\qquad\qquad\left.-q^{-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\eps\zeta q^{\frac{1}{2}j-1}\left(\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad\left.-\sum_{m=1}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\zeta \left(q^{\frac{3}{2}j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\left(q^{j-2m-1}-1\right)\chi_{1,\frac{j}{2}-1-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps \left(q^{j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\delta\left(q^{\frac{1}{2}j-\frac{1}{2}i-1}\sum_{ m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\zeta\left(q^{j-\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\left((q^{\frac{1}{2}(j-n+i)-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad\left.-\delta\zeta\left(q^{\frac{1}{2}(j-n+i)-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\right)\\
    &=\frac{1}{2}q^{j(n-j)-\frac{1}{4}j^2}\\
    &\qquad\left(\left(q^{j-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right.\right.\\&\qquad\qquad\left.-q^{-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad+\eps\zeta q^{\frac{1}{2}j-1}\left(\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right.\\&\qquad\qquad\left.-\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}}{m}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\zeta \left(q^{\frac{3}{2}j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\eps \left(q^{j-\frac{1}{2}n-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad-\delta\left(q^{\frac{1}{2}j-\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\zeta\left(q^{j-1-\frac{1}{2}i}\sum_{m=0}^{\frac{j-i}{2}}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m-1}{q^{2}}q^{m(j+i-n+m-1)}\right)\\
    &\qquad+\delta\eps\left(q^{\frac{1}{2}(j-n+i)-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\\
    &\qquad\left.-\delta\zeta\left(q^{j-\frac{1}{2}n+\frac{1}{2}i-1}\sum_{m=0}^{\frac{j-i}{2}-1}\chi_{1,\frac{j}{2}-m}(q)\gs{\frac{j-i}{2}-1}{m}{q^{2}}q^{m(j+i-n+m+1)}\right)\right)
\end{align*}
